How Width and Data Shape Generalization Scaling Laws in Quadratic Neural Networks

Understanding how performance scales jointly with model size and data is a central problem in modern machine learning. Existing theoretical works on scaling laws typically describe generalization as a function of data or compute, often in fixed-feature or infinite-width regimes and for online SGD. Here, we instead study how generalization scales with the number of trainable parameters and the number of samples in a feature-learning model. We analyze $\ell_2$-regularized empirical test error minimization in a quadratic two-layer network in a finite-sample setting with structured data. This setting allows for an explicit characterization of the generalization error as a function of the number of samples, model width, and regularization. Our results reveal a phase diagram with distinct scaling regimes as the number of parameters varies. In particular, the generalization error follows data-dependent power laws controlled by the spectral structure of the target. We further characterize the transitions between regimes, including the onset of interpolation, and their impact on generalization.

==> noiseless_lowreg.tex <==
\begin{tikzpicture}[scale=13.96]

\tikzstyle{every node}=[font=\small]


%frame to set size
% \draw[black] (0,0) -- (0,0.5) --(1,0.5) -- (1,0);

% === Colors ===

\definecolor{bulk}{RGB}{210,210,210}

\definecolor{phaseI}{RGB}{255,235,150}
\definecolor{phaseII}{RGB}{180,210,225}
\definecolor{phaseIII}{RGB}{200,230,170}
\definecolor{phaseIV}{RGB}{190,200,230}
\definecolor{phaseV}{RGB}{255,200,170}
\definecolor{phaseVI}{RGB}{170,235,210}

\definecolor{phaseLow}{RGB}{249,249,237}
\definecolor{mygreen}{RGB}{26, 147, 111}    % rgb values 0-1


% === Regions ===
\def\Ox{0.08}
\def\Oy{0.09}
\def\AXx{0.40}
\def\AXy{0.35}
\def\height{0.95*\AXy}
\def\width{0.95*\AXx}

\def\overparametrixed{0.5*\width}
\def\plateau{0.2*\width}

\def\linear{0.1*\height}
\def\peak{0.25*\height}
\def\quadratic{0.5*\height}
\def\extreme{0.9*\height}




\coordinate (origin) at (\Ox, \Oy);
\coordinate (LYtop) at (\Ox, \Oy + \height);
\coordinate (RYtop) at (\Ox + \width, \Oy + \height);
\coordinate (RYbottom) at (\Ox + \width, \Oy);

\coordinate (LY1) at (\Ox, \Oy + \linear);
\coordinate (LY2) at (\Ox, \Oy + \peak);
\coordinate (LY3) at (\Ox, \Oy + \quadratic);
\coordinate (LY4) at (\Ox, \Oy + \extreme);

\coordinate (RY1) at (\Ox + \width, \Oy + \linear);
\coordinate (RY2) at (\Ox + \width, \Oy + \peak);
\coordinate (RY3) at (\Ox + \width, \Oy + \quadratic);
\coordinate (RY4) at (\Ox + \width, \Oy + \extreme);

\coordinate (BX1) at (\Ox + \plateau, \Oy);
\coordinate (BX2) at (\Ox + \overparametrixed, \Oy);

\coordinate (TX2) at (\Ox + \overparametrixed, \Oy + \height);


% Paths for intersections
\path[name path=OVER] (BX2) -- (TX2);

\path[name path=LINEAR]     (LY1) -- (RY1);
\path[name path=PEAK]       (LY2) -- (RY2);
\path[name path=QUADRATIC]  (LY3) -- (RY3);
\path[name path=EXTREME]    (LY4) -- (RY4);

\path[name intersections={of=OVER and EXTREME, by=O2}];
\path[name intersections={of=OVER and QUADRATIC, by=O1}];

\path[name path=OBLIQUE]    (BX1) -- (O1);
\path[name intersections={of=OBLIQUE and PEAK, by=P}];

\path[name path=PLATEAU]     (LY1) -- (O2);
\path[name intersections={of=PLATEAU and QUADRATIC, by=T2}];
\path[name intersections={of=PLATEAU and PEAK, by=T1}];

\coordinate (PX) at (P |- origin);



\fill[phaseII!100]
  (LY1) -- (O1)  -- (RY3) -- (RYbottom) -- cycle;
\node[anchor=south east] (r) at (RY1) {\footnotesize $-\left(\alpha-1\right)(2\gamma-1)$};



\fill[phaseIII!100]
  (O1) -- (RY3) -- (RYtop)  -- (TX2) -- cycle;
\node at ($(O1)!0.5!(RYtop)$) {\footnotesize $-2(\alpha-\ell-2)$};


\fill[phaseLow!100]
  (LY1) -- (O1) -- (TX2)  -- (LYtop) -- cycle;
\node[anchor=north west] (r) at (LYtop) {\footnotesize $-\rho(2\gamma-1)$};

\fill[phaseI!100]
  (origin) -- (RYbottom) -- (RY1) -- (LY1) -- cycle;
\node at (barycentric cs:origin=1,RYbottom=1,RY1=1,LY1=1) {\footnotesize $0$};




%boundaries
\draw[black, thick] (LYtop) -- (RYtop);
\draw[black, thick] (RYtop) -- (RYbottom);


\draw[black, thick] (O1) -- (RY3);
\draw[black, thick] (LY1) -- (RY1);
% \draw[black, thick] (O1) -- (LY1);

% \draw[black, dashed, line width=2pt] (O1) -- (TX2);
\draw[mygreen, line width=2pt] (O1) -- (LY1);
\draw[mygreen, line width=1pt, double] (O1) -- (TX2);


\draw[black, thick, dotted] (O1) -- (BX1);




% === Axes ===

\draw[->,thick] (origin) -- (\Ox + \AXx,\Oy);
\draw[->,thick] (\Ox,\Oy) -- (\Ox,\Oy + \AXy);

\node[anchor=north] (r) at (\Ox + \AXx/2,\Oy-0.04) {Width $\rho = \log_d p$};
\node[anchor=south, rotate=90] (r) at (\Ox-0.01,\Oy + \AXy/2) {Samples $\alpha = \log_d n$};

%labels
\node[anchor=north] (r) at (origin) {\footnotesize $0$};

\draw (BX2) -- ($(BX2)+(0,-0.005)$);
\node[anchor=north] (r) at (BX2) {\footnotesize $1$};


\draw (RY3) -- ($(RY3)+(0.005,0)$);
\node[anchor=west, rotate=0] (r) at (RY3) {\footnotesize $2$};


\draw (RY1) -- ($(RY1)+(0.005,0)$);
\node[rotate=0, anchor=west] (r) at (RY1) {\footnotesize $1$};













% % COMMENTED IN PRODUCTION Point circles on the edges for debugging
% \fill[black] (origin) circle (0.3pt);
% \fill[black](LYtop) circle (0.3pt);
% \fill[black] (RYtop) circle (0.3pt);
% \fill[black] (RYbottom) circle (0.3pt);

% \fill[blue] (LY1) circle (0.3pt);
% \fill[blue] (LY2) circle (0.3pt);
% \fill[blue] (LY3) circle (0.3pt);
% \fill[blue] (LY4) circle (0.3pt);
% \fill[red] (RY1) circle (0.3pt);
% \fill[red] (RY2) circle (0.3pt);
% \fill[red] (RY3) circle (0.3pt);
% \fill[red] (RY4) circle (0.3pt);

% \fill[green] (BX1) circle (0.3pt);
% \fill[green] (BX2) circle (0.3pt);
% \fill[orange] (TX2) circle (0.3pt);

% \fill[violet] (O1) circle (0.3pt);
% \fill[violet] (O2) circle (0.3pt);

% \fill[yellow] (P) circle (0.3pt);
% \fill[yellow] (PX) circle (0.3pt);

% \fill[brown] (T1) circle (0.3pt);
% \fill[brown] (T2) circle (0.3pt);





\end{tikzpicture}

==> noiseless_overreg.tex <==
\begin{tikzpicture}[scale=13.96]

\tikzstyle{every node}=[font=\small]


%frame to set size
% \draw[black] (0,0) -- (0,0.5) --(1,0.5) -- (1,0);

% === Colors ===

\definecolor{bulk}{RGB}{210,210,210}

\definecolor{phaseI}{RGB}{255,235,150}
\definecolor{phaseII}{RGB}{180,210,225}
\definecolor{phaseIII}{RGB}{200,230,170}
\definecolor{phaseIV}{RGB}{190,200,230}
\definecolor{phaseV}{RGB}{255,200,170}
\definecolor{phaseVI}{RGB}{170,235,210}

\definecolor{phaseLow}{RGB}{249,249,237}
\definecolor{mygreen}{RGB}{26, 147, 111}    % rgb values 0-1


% === Regions ===
\def\Ox{0.08}
\def\Oy{0.09}
\def\AXx{0.40}
\def\AXy{0.35}
\def\height{0.95*\AXy}
\def\width{0.95*\AXx}

\def\overparametrixed{0.5*\width}
\def\plateau{0.4*\width}

\def\linear{0.2*\height}
\def\peak{0.25*\height}
\def\quadratic{0.6*\height}
\def\extreme{0.9*\height}




\coordinate (origin) at (\Ox, \Oy);
\coordinate (LYtop) at (\Ox, \Oy + \height);
\coordinate (RYtop) at (\Ox + \width, \Oy + \height);
\coordinate (RYbottom) at (\Ox + \width, \Oy);

\coordinate (LY1) at (\Ox, \Oy + \linear);
\coordinate (LY2) at (\Ox, \Oy + \peak);
\coordinate (LY3) at (\Ox, \Oy + \quadratic);
\coordinate (LY4) at (\Ox, \Oy + \extreme);

\coordinate (RY1) at (\Ox + \width, \Oy + \linear);
\coordinate (RY2) at (\Ox + \width, \Oy + \peak);
\coordinate (RY3) at (\Ox + \width, \Oy + \quadratic);
\coordinate (RY4) at (\Ox + \width, \Oy + \extreme);

\coordinate (BX1) at (\Ox + \plateau, \Oy);
\coordinate (BX2) at (\Ox + \overparametrixed, \Oy);

\coordinate (TX2) at (\Ox + \overparametrixed, \Oy + \height);


% Paths for intersections
\path[name path=OVER] (BX2) -- (TX2);

\path[name path=LINEAR]     (LY1) -- (RY1);
\path[name path=PEAK]       (LY2) -- (RY2);
\path[name path=QUADRATIC]  (LY3) -- (RY3);
\path[name path=EXTREME]    (LY4) -- (RY4);

\path[name intersections={of=OVER and EXTREME, by=O2}];
\path[name intersections={of=OVER and QUADRATIC, by=O1}];

\path[name path=OBLIQUE]    (BX1) -- (O1);
\path[name intersections={of=OBLIQUE and PEAK, by=P}];

\path[name path=PLATEAU]     (LY1) -- (O2);
\path[name intersections={of=PLATEAU and QUADRATIC, by=T2}];
\path[name intersections={of=PLATEAU and PEAK, by=T1}];

\coordinate (PX) at (P |- origin);



\fill[phaseIV!100]
  (LY1) -- (O1)  -- (RY3) -- (RYbottom) -- cycle;
\node[anchor=south east] (r) at (RY1) {\footnotesize $-(\alpha-\ell-3/2)(2-1/\gamma)$};



\fill[phaseIII!100]
  (O1) -- (RY3) -- (RYtop)  -- (TX2) -- cycle;
\node at ($(O1)!0.5!(RYtop)$) {\footnotesize $-2(\alpha-\ell-2)$};


\fill[phaseLow!100]
  (LY1) -- (O1) -- (TX2)  -- (LYtop) -- cycle;
\node[anchor=north west] (r) at (LYtop) {\footnotesize $-\rho(2\gamma-1)$};

\fill[phaseI!100]
  (origin) -- (RYbottom) -- (RY1) -- (LY1) -- cycle;
\node at (barycentric cs:origin=1,RYbottom=1,RY1=1,LY1=1) {\footnotesize $0$};




%boundaries
\draw[black, thick] (LYtop) -- (RYtop);
\draw[black, thick] (RYtop) -- (RYbottom);


\draw[black, thick] (O1) -- (RY3);
\draw[black, thick] (LY1) -- (RY1);
% \draw[black, thick] (O1) -- (LY1);

% \draw[black, dashed, line width=2pt] (O1) -- (TX2);
\draw[mygreen, line width=2pt] (O1) -- (LY1);
\draw[mygreen, line width=1pt, double] (O1) -- (TX2);








% === Axes ===

\draw[->,thick] (origin) -- (\Ox + \AXx,\Oy);
\draw[->,thick] (\Ox,\Oy) -- (\Ox,\Oy + \AXy);

\node[anchor=north] (r) at (\Ox + \AXx/2,\Oy-0.04) {Width $\rho = \log_d p$};
\node[anchor=south, rotate=90] (r) at (\Ox-0.01,\Oy + \AXy/2) {Samples $\alpha = \log_d n$};

%labels
\node[anchor=north] (r) at (origin) {\footnotesize $0$};

\draw (BX2) -- ($(BX2)+(0,-0.005)$);
\node[anchor=north] (r) at (BX2) {\footnotesize $1$};


\draw (RY3) -- ($(RY3)+(0.005,0)$);
\node[anchor=west, rotate=0] (r) at (RY3) {\footnotesize $C(\gamma,\ell)$};


\draw (RY1) -- ($(RY1)+(0.005,0)$);
\node[rotate=0, anchor=west] (r) at (RY1) {\footnotesize $\ell+3/2$};


% % COMMENTED IN PRODUCTION Point circles on the edges for debugging
%\fill[black] (origin) circle (0.3pt);
%\fill[black](LYtop) circle (0.3pt);
%\fill[black] (RYtop) circle (0.3pt);
%\fill[black] (RYbottom) circle (0.3pt);

%\fill[blue] (LY1) circle (0.3pt);
% \fill[blue] (LY2) circle (0.3pt);
 %\fill[blue] (LY3) circle (0.3pt);
 %\fill[blue] (LY4) circle (0.3pt);
 %\fill[red] (RY1) circle (0.3pt);
 %\fill[red] (RY2) circle (0.3pt);
 %\fill[red] (RY3) circle (0.3pt);
 %\fill[red] (RY4) circle (0.3pt);
 %\fill[green] (BX1) circle (0.3pt);
 %\fill[green] (BX2) circle (0.3pt);
 %\fill[orange] (TX2) circle (0.3pt);

 %\fill[violet] (O1) circle (0.3pt);
 %\fill[violet] (O2) circle (0.3pt);

 %\fill[yellow] (P) circle (0.3pt);
 %\fill[yellow] (PX) circle (0.3pt);

 %\fill[brown] (T1) circle (0.3pt);
 %\fill[brown] (T2) circle (0.3pt);


\end{tikzpicture}

==> overreg.tex <==
\begin{tikzpicture}[scale=13.96]

\tikzstyle{every node}=[font=\small]


%frame to set size
% \draw[black] (0,0) -- (0,0.5) --(1,0.5) -- (1,0);

% === Colors ===

\definecolor{bulk}{RGB}{210,210,210}

\definecolor{phaseI}{RGB}{255,235,150}
\definecolor{phaseII}{RGB}{180,210,225}
\definecolor{phaseIII}{RGB}{200,230,170}
\definecolor{phaseIV}{RGB}{190,200,230}
\definecolor{phaseV}{RGB}{255,200,170}
\definecolor{phaseVI}{RGB}{170,235,210}

\definecolor{phaseLow}{RGB}{249,249,237}

\definecolor{mygreen}{RGB}{26, 147, 111}    % rgb values 0-1


% === Regions ===
\def\Ox{0.08}
\def\Oy{0.09}
\def\AXx{0.40}
\def\AXy{0.35}
\def\height{0.95*\AXy}
\def\width{0.95*\AXx}

\def\overparametrixed{0.5*\width}
\def\plateau{0.4*\width}

\def\linear{0.2*\height}
\def\peak{0.25*\height}
\def\quadratic{0.55*\height}
\def\extreme{0.9*\height}




\coordinate (origin) at (\Ox, \Oy);
\coordinate (LYtop) at (\Ox, \Oy + \height);
\coordinate (RYtop) at (\Ox + \width, \Oy + \height);
\coordinate (RYbottom) at (\Ox + \width, \Oy);

\coordinate (LY1) at (\Ox, \Oy + \linear);
\coordinate (LY2) at (\Ox, \Oy + \peak);
\coordinate (LY3) at (\Ox, \Oy + \quadratic);
\coordinate (LY4) at (\Ox, \Oy + \extreme);

\coordinate (RY1) at (\Ox + \width, \Oy + \linear);
\coordinate (RY2) at (\Ox + \width, \Oy + \peak);
\coordinate (RY3) at (\Ox + \width, \Oy + \quadratic);
\coordinate (RY4) at (\Ox + \width, \Oy + \extreme);

\coordinate (BX1) at (\Ox + \plateau, \Oy);
\coordinate (BX2) at (\Ox + \overparametrixed, \Oy);

\coordinate (TX2) at (\Ox + \overparametrixed, \Oy + \height);


% Paths for intersections
\path[name path=OVER] (BX2) -- (TX2);

\path[name path=LINEAR]     (LY1) -- (RY1);
\path[name path=PEAK]       (LY2) -- (RY2);
\path[name path=QUADRATIC]  (LY3) -- (RY3);
\path[name path=EXTREME]    (LY4) -- (RY4);

\path[name intersections={of=OVER and EXTREME, by=O2}];
\path[name intersections={of=OVER and QUADRATIC, by=O1}];

\path[name path=OBLIQUE]    (BX1) -- (O1);
\path[name intersections={of=OBLIQUE and PEAK, by=P}];

\path[name path=PLATEAU]     (LY1) -- (O2);
\path[name intersections={of=PLATEAU and QUADRATIC, by=T2}];
\path[name intersections={of=PLATEAU and PEAK, by=T1}];

\coordinate (PX) at (P |- origin);



\fill[phaseII!100]
  (LY1) -- (O1)  -- (RY3) -- (RYbottom) -- cycle;
\node[anchor=south east] (r) at (RY1) {\footnotesize $-\left( \alpha-\ell - \frac32 \right)\left(2-\frac1\gamma\right)$};



\fill[phaseIII!100]
  (O1) -- (RY3) -- (RYtop)  -- (TX2) -- cycle;
\node at ($(O1)!0.5!(RYtop)$) {\footnotesize $-2(\alpha-\ell-2)$};


\fill[phaseLow!100]
  (LY1) -- (O1) -- (TX2)  -- (LYtop) -- cycle;
\node[anchor=north west] (r) at (LYtop) {\footnotesize $-\rho(2\gamma-1)$};

\fill[phaseI!100]
  (origin) -- (RYbottom) -- (RY1) -- (LY1) -- cycle;
\node at (barycentric cs:origin=1,RYbottom=1,RY1=1,LY1=1) {\footnotesize $0$};




%boundaries
\draw[black, thick] (LYtop) -- (RYtop);
\draw[black, thick] (RYtop) -- (RYbottom);


\draw[black, thick] (O1) -- (RY3);
\draw[black, thick] (LY1) -- (RY1);
% \draw[black, thick] (O1) -- (LY1);

% \draw[black, dashed, line width=2pt] (O1) -- (TX2);
\draw[mygreen, line width=2pt] (O1) -- (LY1);
\draw[mygreen, line width=1pt, double] (O1) -- (TX2);







% === Axes ===

\draw[->,thick] (origin) -- (\Ox + \AXx,\Oy);
\draw[->,thick] (\Ox,\Oy) -- (\Ox,\Oy + \AXy);

\node[anchor=north] (r) at (\Ox + \AXx/2,\Oy-0.04) {Width $\rho = \log_d p$};
\node[anchor=south, rotate=90] (r) at (\Ox-0.01,\Oy + \AXy/2) {Samples $\alpha = \log_d n$};

%labels
\node[anchor=north] (r) at (origin) {\footnotesize $0$};

\draw (BX2) -- ($(BX2)+(0,-0.005)$);
\node[anchor=north] (r) at (BX2) {\footnotesize $1$};


\draw (RY3) -- ($(RY3)+(0.005,0)$);
\node[anchor=west, rotate=0] (r) at (RY3) {\footnotesize $C(\gamma, \ell)$};


\draw (RY1) -- ($(RY1)+(0.005,0)$);
\node[rotate=0, anchor=west] (r) at (RY1) {\footnotesize $\ell+\frac{3}{2}$};













% % COMMENTED IN PRODUCTION Point circles on the edges for debugging
% \fill[black] (origin) circle (0.3pt);
% \fill[black](LYtop) circle (0.3pt);
% \fill[black] (RYtop) circle (0.3pt);
% \fill[black] (RYbottom) circle (0.3pt);

% \fill[blue] (LY1) circle (0.3pt);
% \fill[blue] (LY2) circle (0.3pt);
% \fill[blue] (LY3) circle (0.3pt);
% \fill[blue] (LY4) circle (0.3pt);
% \fill[red] (RY1) circle (0.3pt);
% \fill[red] (RY2) circle (0.3pt);
% \fill[red] (RY3) circle (0.3pt);
% \fill[red] (RY4) circle (0.3pt);

% \fill[green] (BX1) circle (0.3pt);
% \fill[green] (BX2) circle (0.3pt);
% \fill[orange] (TX2) circle (0.3pt);

% \fill[violet] (O1) circle (0.3pt);
% \fill[violet] (O2) circle (0.3pt);

% \fill[yellow] (P) circle (0.3pt);
% \fill[yellow] (PX) circle (0.3pt);

% \fill[brown] (T1) circle (0.3pt);
% \fill[brown] (T2) circle (0.3pt);





\end{tikzpicture}

==> underreg.tex <==
\begin{tikzpicture}[scale=13.96]

\tikzstyle{every node}=[font=\small ]


%frame to set size
% \draw[black] (0,0) -- (0,0.5) --(1,0.5) -- (1,0);

% === Colors ===
% \definecolor{bulk}{RGB}{178,178,178}
% \definecolor{phaseI}{RGB}{255,217,47}
% \definecolor{phaseII}{RGB}{100,168,195}
% \definecolor{phaseIII}{RGB}{166,216,84}
% \definecolor{phaseIV}{RGB}{141,160,203}
% \definecolor{phaseV}{RGB}{252,141,98}
% \definecolor{phaseVI}{RGB}{80,214,165}

% \definecolor{phaseLow}{RGB}{194,255,248}
% \definecolor{phaseOverfit}{RGB}{226,84,80}
% \definecolor{phaseDecay}{RGB}{240,150,5}


\definecolor{bulk}{RGB}{210,210,210}

\definecolor{phaseI}{RGB}{255,235,150}
\definecolor{phaseII}{RGB}{180,210,225}
\definecolor{phaseIII}{RGB}{200,230,170}
\definecolor{phaseIV}{RGB}{190,200,230}
\definecolor{phaseV}{RGB}{255,200,170}
\definecolor{phaseVI}{RGB}{170,235,210}

\definecolor{phaseLow}{RGB}{249,249,237}
\definecolor{phaseOverfit}{RGB}{255,205,130}
\definecolor{phaseDecay}{RGB}{240,150,145}

\definecolor{mygreen}{RGB}{26, 147, 111}    % rgb values 0-1



% === Regions ===
\def\Ox{0.08}
\def\Oy{0.09}
\def\AXx{0.40}
\def\AXy{0.35}
\def\height{0.95*\AXy}
\def\width{0.95*\AXx}

\def\overparametrixed{0.8*\width}
\def\plateau{0.4*\width}

\def\linear{0.1*\height}
\def\peak{0.25*\height}
\def\quadratic{0.6*\height}
\def\extreme{0.9*\height}




\coordinate (origin) at (\Ox, \Oy);
\coordinate (LYtop) at (\Ox, \Oy + \height);
\coordinate (RYtop) at (\Ox + \width, \Oy + \height);
\coordinate (RYbottom) at (\Ox + \width, \Oy);

\coordinate (LY1) at (\Ox, \Oy + \linear);
\coordinate (LY2) at (\Ox, \Oy + \peak);
\coordinate (LY3) at (\Ox, \Oy + \quadratic);
\coordinate (LY4) at (\Ox, \Oy + \extreme);

\coordinate (RY1) at (\Ox + \width, \Oy + \linear);
\coordinate (RY2) at (\Ox + \width, \Oy + \peak);
\coordinate (RY3) at (\Ox + \width, \Oy + \quadratic);
\coordinate (RY4) at (\Ox + \width, \Oy + \extreme);

\coordinate (BX1) at (\Ox + \plateau, \Oy);
\coordinate (BX2) at (\Ox + \overparametrixed, \Oy);

\coordinate (TX2) at (\Ox + \overparametrixed, \Oy + \height);


% Paths for intersections
\path[name path=OVER] (BX2) -- (TX2);

\path[name path=LINEAR]     (LY1) -- (RY1);
\path[name path=PEAK]       (LY2) -- (RY2);
\path[name path=QUADRATIC]  (LY3) -- (RY3);
\path[name path=EXTREME]    (LY4) -- (RY4);

\path[name intersections={of=OVER and EXTREME, by=O2}];
\path[name intersections={of=OVER and QUADRATIC, by=O1}];

\path[name path=OBLIQUE]    (BX1) -- (O1);
\path[name intersections={of=OBLIQUE and PEAK, by=P}];
\path[name intersections={of=OBLIQUE and LINEAR, by=PN}];

\path[name path=PLATEAU]     (LY1) -- (O2);
\path[name intersections={of=PLATEAU and QUADRATIC, by=T2}];
\path[name intersections={of=PLATEAU and PEAK, by=T1}];

\coordinate (PX) at (P |- origin);

\path[name intersections={of=OVER and EXTREME, by=O2}];





\fill[phaseI!100]
  (origin) -- (RYbottom) -- (RY1) -- (LY1) -- cycle;
\node at (barycentric cs:origin=1,RYbottom=1,RY1=1,LY1=1) {\footnotesize $0$};

\fill[phaseIV!100]
  (LY1) -- (RY1)  -- (RY2) -- (P) -- cycle;
\node[anchor=south east, xshift=3pt] (r) at (RY1) {\footnotesize $-(\alpha -1 )\left(1-\frac{1}{2\gamma}\right)$};


\fill[phaseV!100]
  (P) -- (RY2) -- (RY3)  -- (O1) -- cycle;
\node[anchor=south east] (r) at (RY2) {\footnotesize $2(\alpha - 2)/5$};


\fill[phaseVI!100]
  (O1) -- (RY3) -- (RYtop)  -- (TX2) -- cycle;
\node at ($(O1)!0.5!(RYtop)$) {\footnotesize $2-\alpha$};

\fill[phaseLow!100]
  (LY1) -- (O2) -- (TX2)  -- (LYtop) -- cycle;
\node[anchor=north west] (r) at (LYtop) {\footnotesize $-\rho(2\gamma-1)$};


\fill[phaseDecay!100]
  (LY1) -- (P) -- (O1) -- cycle;
\node[anchor=south east, xshift=3pt, yshift=-2.5pt] (r) at (P) {\footnotesize $\alpha-\rho - 1$};


\fill[phaseOverfit!100]
  (LY1) -- (O1) -- (O2) -- cycle;
\node[anchor=south east, xshift=1pt, yshift=-4pt] (r) at (O1) {\footnotesize $\rho-\alpha + 1$};





%boundaries

\draw[black, thick] (LYtop) -- (RYtop);
\draw[black, thick] (RYtop) -- (RYbottom);

\draw[black, thick] (LY1) -- (RY1);
\draw[black, thick] (P) -- (RY2);

% \draw[black, thick] (O1) -- (RY3);
% \draw[black, thick] (LY1) -- (O1);

% interpolation
\draw[magenta, thick] (LY1) -- (O1);
\draw[magenta, thick] (O1) -- (RY3);

% rho opt
\draw[mygreen, thick, line width = 1pt] (LY1) -- (O2);

% rho eff
\draw[mygreen, thick, line width = 2pt] (LY1) -- (P);
\draw[black, thick, line width = 2pt] (P) -- (O1);
\draw[black, thick, line width = 2pt] (O1) -- (O2);
\draw[mygreen, thick, line width = 1pt, double] (O2) -- (TX2);

\draw[black, thick, dotted] (P) -- (BX1);

% \draw[black, dashed, thick, line width = 2pt] (P) -- (PN);


% discontinuos

% \draw[black, thick] (O2) -- (TX2);



% 1+2gamma
\draw[black, dotted] (O2) -- (RY4);

% optimal width
% \draw[green, thick] ($(O2)!0.1pt!-90:(TX2)$) -- ($(TX2)!0.1pt!90:(O2)$);
% \draw[green, thick] ($(O2)!0.1pt!-90:(TX2)$) -- (T1);
% \draw[green, thick, dashed] (O2) -- (TX2);
% \draw[green, thick] (O2) -- (T1);
% \draw[green, thick, dash pattern={on 7pt off 2pt on 1pt off 3pt}] (P) -- (LY1);
% \draw[green, thick, dash pattern={on 7pt off 2pt on 1pt off 3pt}] (T1) -- (LY1);

% === Axes ===

\draw[->,thick] (origin) -- (\Ox + \AXx,\Oy);
\draw[->,thick] (\Ox,\Oy) -- (\Ox,\Oy + \AXy);

\node[anchor=north] (r) at (\Ox + \AXx/2,\Oy-0.04) {Width $\rho = \log_d p$};
\node[anchor=south, rotate=90] (r) at (\Ox-0.01,\Oy + \AXy/2) {Samples $\alpha = \log_d n$};

%labels
\node[anchor=north] (r) at (origin) {\footnotesize $0$};

\draw (BX2) -- ($(BX2)+(0,-0.005)$);
\node[anchor=north] (r) at (BX2) {\footnotesize $1$};

\draw (PX) -- ($(PX)+(0,-0.005)$);
\node[anchor=north] (r) at (PX) {\footnotesize $B(\gamma)$};

\draw (RY4) -- ($(RY4)+(0.005,0)$);
\node[anchor=west, rotate=0] at (RY4) {\footnotesize $1+2\gamma$};

\draw (RY3) -- ($(RY3)+(0.005,0)$);
\node[anchor=west, rotate=0] (r) at (RY3) {\footnotesize $2$};

\draw (RY2) -- ($(RY2)+(0.005,0)$);
% \node[anchor=west] (r) at (RY2) {$1 + \frac{4}{14\gamma + 5}$};
\node[anchor=west, rotate=0] (r) at (RY2) {\footnotesize $A(\gamma)$};

\draw (RY1) -- ($(RY1)+(0.005,0)$);
\node[rotate=0, anchor=west] (r) at (RY1) {\footnotesize $1$};













% % COMMENTED IN PRODUCTION Point circles on the edges for debugging
% \fill[black] (origin) circle (0.3pt);
% \fill[black](LYtop) circle (0.3pt);
% \fill[black] (RYtop) circle (0.3pt);
% \fill[black] (RYbottom) circle (0.3pt);

% \fill[blue] (LY1) circle (0.3pt);
% \fill[blue] (LY2) circle (0.3pt);
% \fill[blue] (LY3) circle (0.3pt);
% \fill[blue] (LY4) circle (0.3pt);
% \fill[red] (RY1) circle (0.3pt);
% \fill[red] (RY2) circle (0.3pt);
% \fill[red] (RY3) circle (0.3pt);
% \fill[red] (RY4) circle (0.3pt);

% \fill[green] (BX1) circle (0.3pt);
% \fill[green] (BX2) circle (0.3pt);
% \fill[orange] (TX2) circle (0.3pt);

% \fill[violet] (O1) circle (0.3pt);
% \fill[violet] (O2) circle (0.3pt);

% \fill[yellow] (P) circle (0.3pt);
% \fill[yellow] (PN) circle (0.3pt);
% \fill[yellow] (PX) circle (0.3pt);

% \fill[brown] (T1) circle (0.3pt);
% \fill[brown] (T2) circle (0.3pt);





\end{tikzpicture}
